Long Sequence Modeling with Attention Tensorization: From Sequence to Tensor Learning

As the demand for processing extended textual data grows, the ability to handle long-range dependencies and maintain computational efficiency is more critical than ever. One of the key issues for long-sequence modeling using attention-based model is the mismatch between the limited-range modeling power of full attention and the long-range token dependency in the input sequence. In this work, we propose to scale up the attention receptive field by tensorizing long input sequences into compact tensor representations followed by attention on each transformed dimension. The resulting Tensorized Attention can be adopted as efficient transformer backbones to extend input context length with improved memory and time efficiency. We show that the proposed attention tensorization encodes token dependencies as a multi-hop attention process, and is equivalent to Kronecker decomposition of full attention. Extensive experiments show that tensorized attention can be used to adapt pretrained LLMs with improved efficiency. Notably, Llama-8B with tensorization is trained under 32,768 context length and can steadily extrapolate to 128k length during inference with $11\times$ speedup, compared to full attention with FlashAttention-2.

==> fig_abl_level.tex <==
\begin{tikzpicture}
\centering
\tikzstyle{every node}=[font=\small]
%https://tex.stackexchange.com/questions/509171/how-to-highlight-a-point-in-line-graph-by-drawing-a-circle-around-it
\begin{axis}[
    width  = 0.95\linewidth,
    height = 0.6\linewidth,
    % xmin = 64, xmax = 4096,
    ymin = 0.9, ymax = 1,
    % x coords = {0, 20, 40, 60, 80, 100},
    xtick = {0, 20, 40, 60, 80, 100},
    ytick = {},
    xlabel = {Epochs},
    ylabel = {Accuracy},
    ymajorgrids = true,
    xmajorgrids = true,
    y label style={at={(0.05,0.5)}},
    enlarge x limits={abs=0.3cm},
     legend style={
        at={(0.65,0.6)},
        anchor=north west,
        nodes={scale=0.5, transform shape},
        }
]

\addplot[color = bigbird_color, mark = circle ]
    coordinates {
    (0, 0.7544247508049011)
    (1, 0.9461652040481567)
    (2, 0.9351032376289368)
    (3, 0.9151917099952698)
    (4, 0.9616519212722778)
    (5, 0.9631268382072449)
    (6, 0.9616519212722778)
    (7, 0.8709439635276794)
    (8, 0.9439527988433838)
    (9, 0.983775794506073)
    (10, 0.974926233291626)
    (11, 0.976401150226593)
    (12, 0.976401150226593)
    (13, 0.9734513163566589)
    (14, 0.9815633893013)
    (15, 0.9808259606361389)
    (16, 0.98525071144104)
    (17, 0.98525071144104)
    (18, 0.9845132827758789)
    (19, 0.983775794506073)
    (20, 0.9815633893013)
    (21, 0.985988199710846)
    (22, 0.983775794506073)
    (23, 0.98893803358078)
    (24, 0.980088472366333)
    (25, 0.991150438785553)
    (26, 0.976401150226593)
    (27, 0.991150438785553)
    (28, 0.9896755218505859)
    (29, 0.9904129505157471)
    (30, 0.9904129505157471)
    (31, 0.9904129505157471)
    (32, 0.98893803358078)
    (33, 0.98893803358078)
    (34, 0.985988199710846)
    (35, 0.9896755218505859)
    (36, 0.991150438785553)
    (37, 0.987463116645813)
    (38, 0.991150438785553)
    (39, 0.9867256879806519)
    (40, 0.9904129505157471)
    (41, 0.9904129505157471)
    (42, 0.991150438785553)
    (43, 0.9904129505157471)
    (44, 0.991150438785553)
    (45, 0.9918879270553589)
    (46, 0.9896755218505859)
    (47, 0.9904129505157471)
    (48, 0.9904129505157471)
    (49, 0.991150438785553)
    (50, 0.991150438785553)
    (51, 0.9918879270553589)
    (52, 0.9918879270553589)
    (53, 0.9904129505157471)
    (54, 0.9918879270553589)
    (55, 0.9904129505157471)
    (56, 0.9918879270553589)
    (57, 0.991150438785553)
    (58, 0.9918879270553589)
    (59, 0.991150438785553)
    (60, 0.991150438785553)
    (61, 0.991150438785553)
    (62, 0.9918879270553589)
    };
\addlegendentry{1 level}

\addplot[color = blue, mark = circle]
    coordinates {
(0, 0.8230088353157043)
(1, 0.9233038425445557)
(2, 0.9756637215614319)
(3, 0.9653392434120178)
(4, 0.9417403936386108)
(5, 0.9594395160675049)
(6, 0.98893803358078)
(7, 0.985988199710846)
(8, 0.9882006049156189)
(9, 0.9904129505157471)
(10, 0.9292035102844238)
(11, 0.98893803358078)
(12, 0.98525071144104)
(13, 0.987463116645813)
(14, 0.9896755218505859)
(15, 0.9867256879806519)
(16, 0.991150438785553)
(17, 0.9933628439903259)
(18, 0.9830383658409119)
(19, 0.9830383658409119)
(20, 0.9955751895904541)
(21, 0.983775794506073)
(22, 0.99262535572052)
(23, 0.9896755218505859)
(24, 0.994837760925293)
(25, 0.994837760925293)
(26, 0.9955751895904541)
(27, 0.994837760925293)
(28, 0.9955751895904541)
(29, 0.9955751895904541)
(30, 0.9955751895904541)
(31, 0.9955751895904541)
(32, 0.9918879270553589)
(33, 0.9955751895904541)
(34, 0.994837760925293)
(35, 0.994837760925293)
(36, 0.991150438785553)
(37, 0.994837760925293)
(38, 0.994837760925293)
(39, 0.99262535572052)
(40, 0.99631267786026)
(41, 0.994837760925293)
(42, 0.994837760925293)
(43, 0.9941002726554871)
(44, 0.98893803358078)
(45, 0.994837760925293)
(46, 0.99631267786026)
(47, 0.994837760925293)
(48, 0.99631267786026)
(49, 0.99631267786026)
(50, 0.994837760925293)
(51, 0.9955751895904541)
(52, 0.9955751895904541)
(53, 0.99631267786026)
(54, 0.99631267786026)
(55, 0.99631267786026)
(56, 0.99631267786026)
(57, 0.99631267786026)
(58, 0.99631267786026)
(59, 0.99631267786026)
(60, 0.99631267786026)
    };
    
\addlegendentry{2 levels}

\addplot[color = purple, mark = circle]
    coordinates {
(0, 0.9174041152000427)
(1, 0.8215339183807373)
(2, 0.8672566413879395)
(3, 0.9277285933494568)
(4, 0.9181416034698486)
(5, 0.9505899548530579)
(6, 0.9609144330024719)
(7, 0.9550147652626038)
(8, 0.9682890772819519)
(9, 0.9668141603469849)
(10, 0.9299409985542297)
(11, 0.9705014824867249)
(12, 0.9609144330024719)
(13, 0.9734513163566589)
(14, 0.9734513163566589)
(15, 0.9564896821975708)
(16, 0.9741888046264648)
(17, 0.974926233291626)
(18, 0.967551589012146)
(19, 0.971238911151886)
(20, 0.9705014824867249)
(21, 0.969763994216919)
(22, 0.976401150226593)
(23, 0.9741888046264648)
(24, 0.978613555431366)
(25, 0.980088472366333)
(26, 0.9815633893013)
(27, 0.976401150226593)
(28, 0.974926233291626)
(29, 0.9771386384963989)
(30, 0.980088472366333)
(31, 0.9815633893013)
(32, 0.980088472366333)
(33, 0.982300877571106)
(34, 0.9808259606361389)
(35, 0.9815633893013)
(36, 0.9808259606361389)
(37, 0.982300877571106)
(38, 0.983775794506073)
(39, 0.9808259606361389)
(40, 0.9815633893013)
(41, 0.9830383658409119)
(42, 0.983775794506073)
(43, 0.982300877571106)
(44, 0.9830383658409119)
(45, 0.9845132827758789)
(46, 0.983775794506073)
(47, 0.9830383658409119)
(48, 0.983775794506073)
(49, 0.945132827758789)
(50, 0.9845132827758789)
(51, 0.983775794506073)
(52, 0.98525071144104)
(53, 0.983775794506073)
(54, 0.983775794506073)
(55, 0.983775794506073)
(56, 0.9845132827758789)
(57, 0.9845132827758789)
(58, 0.983775794506073)
(59, 0.983775794506073)
(60, 0.9845132827758789)
(61, 0.983775794506073)
(62, 0.9830383658409119)
(63, 0.983775794506073)
(64, 0.983775794506073)
(65, 0.9830383658409119)
(66, 0.983775794506073)
(67, 0.983775794506073)
(68, 0.983775794506073)
(69, 0.9830383658409119)
(70, 0.983775794506073)
(71, 0.9845132827758789)
(72, 0.983775794506073)
(73, 0.9830383658409119)
(74, 0.982300877571106)
(75, 0.982300877571106)
(76, 0.9830383658409119)
(77, 0.9830383658409119)
(78, 0.983775794506073)
(79, 0.9845132827758789)
(80, 0.983775794506073)
    };
\addlegendentry{3 levels}


\addplot[color = orange, mark = circle]
    coordinates {
(0, 0.9166666865348816)
(1, 0.9218289256095886)
(2, 0.9336283206939697)
(3, 0.9550147652626038)
(4, 0.9269911646842957)
(5, 0.8340708017349243)
(6, 0.9410029649734497)
(7, 0.9653392434120178)
(8, 0.982300877571106)
(9, 0.9321534037590027)
(10, 0.9284660816192627)
(11, 0.9557521939277649)
(12, 0.967551589012146)
(13, 0.9771386384963989)
(14, 0.9771386384963989)
(15, 0.9734513163566589)
(16, 0.983775794506073)
(17, 0.98525071144104)
(18, 0.9734513163566589)
(19, 0.971238911151886)
(20, 0.9830383658409119)
(21, 0.9572271108627319)
(22, 0.9808259606361389)
(23, 0.967551589012146)
(24, 0.980088472366333)
(25, 0.9867256879806519)
(26, 0.9808259606361389)
(27, 0.98525071144104)
(28, 0.982300877571106)
(29, 0.982300877571106)
(30, 0.982300877571106)
(31, 0.98525071144104)
(32, 0.9808259606361389)
(33, 0.9808259606361389)
(34, 0.9808259606361389)
(35, 0.9793510437011719)
(36, 0.9830383658409119)
(37, 0.9808259606361389)
(38, 0.980088472366333)
(39, 0.9778761267662048)
(40, 0.983775794506073)
(41, 0.9830383658409119)
(42, 0.9830383658409119)
(43, 0.9815633893013)
(44, 0.9756637215614319)
(45, 0.9734513163566589)
    };
\addlegendentry{4 levels}


\end{axis}
\end{tikzpicture}

==> fig_abl_size.tex <==
\begin{tikzpicture}
\centering
\tikzstyle{every node}=[font=\small]
%https://tex.stackexchange.com/questions/509171/how-to-highlight-a-point-in-line-graph-by-drawing-a-circle-around-it
\begin{axis}[
    width  = 0.95\linewidth,
    height = 0.6\linewidth,
    % xmin = 64, xmax = 4096,
    ymin = 0.9, ymax = 1,
    % symbolic x coords = {20, 40, 60, 80, 100},
    % x coords = {0, 20, 40, 60, 80, 100},
    xtick = {0, 20, 40, 60, 80, 100},
    ytick = {},
    % xlabel = {Epochs},
    ylabel = {Accuracy},
    ymajorgrids = true,
    xmajorgrids = true,
    y label style={at={(0.05,0.5)}},
    enlarge x limits={abs=0.3cm},
     legend style={
        at={(0.65,0.6)},
        anchor=north west,
        nodes={scale=0.5, transform shape},
        }
]
\addplot[color = bigbird_color, mark = circle ]
    coordinates {
(0, 0.9196165204048157)
(1, 0.9026548862457275)
(2, 0.8222714066505432)
(3, 0.9225663542747498)
(4, 0.9365781545639038)
(5, 0.9417403936386108)
(6, 0.969763994216919)
(7, 0.9572271108627319)
(8, 0.966076672077179)
(9, 0.9830383658409119)
(10, 0.978613555431366)
(11, 0.9727138876914978)
(12, 0.98525071144104)
(13, 0.9815633893013)
(14, 0.9867256879806519)
(15, 0.987463116645813)
(16, 0.9587020874023438)
(17, 0.9896755218505859)
(18, 0.98893803358078)
(19, 0.98893803358078)
(20, 0.983775794506073)
(21, 0.9882006049156189)
(22, 0.983775794506073)
(23, 0.987463116645813)
(24, 0.9815633893013)
(25, 0.987463116645813)
(26, 0.9904129505157471)
(27, 0.99262535572052)
(28, 0.9904129505157471)
(29, 0.9904129505157471)
(30, 0.991150438785553)
(31, 0.9904129505157471)
(32, 0.99262535572052)
(33, 0.9882006049156189)
(34, 0.9918879270553589)
(35, 0.9904129505157471)
(36, 0.9918879270553589)
(37, 0.9918879270553589)
(38, 0.9933628439903259)
(39, 0.9918879270553589)
(40, 0.99262535572052)
(41, 0.99262535572052)
(42, 0.9904129505157471)
(43, 0.9933628439903259)
(44, 0.9918879270553589)
(45, 0.991150438785553)
(46, 0.9918879270553589)
(47, 0.99262535572052)
(48, 0.9933628439903259)
(49, 0.9918879270553589)
(50, 0.9918879270553589)
(51, 0.991150438785553)
(52, 0.98893803358078)
(53, 0.9918879270553589)
(54, 0.99262535572052)
(55, 0.99262535572052)
(56, 0.9933628439903259)
(57, 0.9941002726554871)
(58, 0.99262535572052)
    };
\addlegendentry{8$\times$ 128}

\addplot[color = blue, mark = circle]
    coordinates {
(0, 0.9122418761253357)
(1, 0.8871681094169617)
(2, 0.9225663542747498)
(3, 0.9380530714988708)
(4, 0.9542772769927979)
(5, 0.9292035102844238)
(6, 0.9439527988433838)
(7, 0.9601770043373108)
(8, 0.9542772769927979)
(9, 0.9572271108627319)
(10, 0.9727138876914978)
(11, 0.9653392434120178)
(12, 0.9771386384963989)
(13, 0.9771386384963989)
(14, 0.971238911151886)
(15, 0.978613555431366)
(16, 0.9771386384963989)
(17, 0.9778761267662048)
(18, 0.976401150226593)
(19, 0.9830383658409119)
(20, 0.985988199710846)
(21, 0.966076672077179)
(22, 0.985988199710846)
(23, 0.982300877571106)
(24, 0.967551589012146)
(25, 0.98525071144104)
(26, 0.983775794506073)
(27, 0.9741888046264648)
(28, 0.98525071144104)
(29, 0.985988199710846)
(30, 0.98525071144104)
(31, 0.98525071144104)
(32, 0.98525071144104)
(33, 0.985988199710846)
(34, 0.983775794506073)
(35, 0.987463116645813)
(36, 0.9896755218505859)
(37, 0.9896755218505859)
(38, 0.98893803358078)
(39, 0.9896755218505859)
(40, 0.987463116645813)
(41, 0.9867256879806519)
(42, 0.987463116645813)
(43, 0.9882006049156189)
(44, 0.9867256879806519)
(45, 0.9867256879806519)
(46, 0.9867256879806519)
(47, 0.9867256879806519)
(48, 0.985988199710846)
(49, 0.987463116645813)
(50, 0.987463116645813)
(51, 0.9867256879806519)
(52, 0.987463116645813)
(53, 0.987463116645813)
(54, 0.9896755218505859)
(55, 0.987463116645813)
(56, 0.9882006049156189)
    };
\addlegendentry{16$\times$64}

\addplot[color = black, mark = circle]
    coordinates {
(0, 0.8230088353157043)
(1, 0.9233038425445557)
(2, 0.9756637215614319)
(3, 0.9653392434120178)
(4, 0.9417403936386108)
(5, 0.9594395160675049)
(6, 0.98893803358078)
(7, 0.985988199710846)
(8, 0.9882006049156189)
(9, 0.9904129505157471)
(10, 0.9292035102844238)
(11, 0.98893803358078)
(12, 0.98525071144104)
(13, 0.987463116645813)
(14, 0.9896755218505859)
(15, 0.9867256879806519)
(16, 0.991150438785553)
(17, 0.9933628439903259)
(18, 0.9830383658409119)
(19, 0.9830383658409119)
(20, 0.9955751895904541)
(21, 0.983775794506073)
(22, 0.99262535572052)
(23, 0.9896755218505859)
(24, 0.994837760925293)
(25, 0.994837760925293)
(26, 0.9955751895904541)
(27, 0.994837760925293)
(28, 0.9955751895904541)
(29, 0.9955751895904541)
(30, 0.9955751895904541)
(31, 0.9955751895904541)
(32, 0.9918879270553589)
(33, 0.9955751895904541)
(34, 0.994837760925293)
(35, 0.994837760925293)
(36, 0.991150438785553)
(37, 0.994837760925293)
(38, 0.994837760925293)
(39, 0.99262535572052)
(40, 0.99631267786026)
(41, 0.994837760925293)
(42, 0.994837760925293)
(43, 0.9941002726554871)
(44, 0.98893803358078)
(45, 0.994837760925293)
(46, 0.99631267786026)
(47, 0.994837760925293)
(48, 0.99631267786026)
(49, 0.99631267786026)
(50, 0.994837760925293)
(51, 0.9955751895904541)
(52, 0.9955751895904541)
(53, 0.99631267786026)
(54, 0.99631267786026)
(55, 0.99631267786026)
(56, 0.99631267786026)
(57, 0.99631267786026)
(58, 0.99631267786026)
(59, 0.99631267786026)
(60, 0.99631267786026)
    };
\addlegendentry{32$\times$32}

\addplot[color = cyan, mark = circle]
    coordinates {
(0, 0.8252212405204773)
(1, 0.9247787594795227)
(2, 0.9741888046264648)
(3, 0.966076672077179)
(4, 0.9550147652626038)
(5, 0.967551589012146)
(6, 0.980088472366333)
(7, 0.9867256879806519)
(8, 0.985988199710846)
(9, 0.987463116645813)
(10, 0.9262536764144897)
(11, 0.98893803358078)
(12, 0.9830383658409119)
(13, 0.987463116645813)
(14, 0.9867256879806519)
(15, 0.985988199710846)
(16, 0.98893803358078)
(17, 0.9904129505157471)
(18, 0.9867256879806519)
(19, 0.9830383658409119)
(20, 0.9904129505157471)
(21, 0.982300877571106)
(22, 0.98893803358078)
(23, 0.987463116645813)
(24, 0.9904129505157471)
(25, 0.987463116645813)
(26, 0.9904129505157471)
(27, 0.9904129505157471)
(28, 0.99262535572052)
(29, 0.9933628439903259)
(30, 0.9933628439903259)
(31, 0.98893803358078)
(32, 0.987463116645813)
(33, 0.9941002726554871)
(34, 0.9904129505157471)
(35, 0.9918879270553589)
(36, 0.98525071144104)
(37, 0.9904129505157471)
(38, 0.994837760925293)
(39, 0.9882006049156189)
(40, 0.9955751895904541)
(41, 0.9918879270553589)
(42, 0.9904129505157471)
(43, 0.991150438785553)
(44, 0.987463116645813)
(45, 0.9904129505157471)
(46, 0.9918879270553589)
(47, 0.9896755218505859)
(48, 0.991150438785553)
(49, 0.9933628439903259)
(50, 0.98893803358078)
(51, 0.9904129505157471)
(52, 0.9896755218505859)
(53, 0.991150438785553)
(54, 0.9941002726554871)
(55, 0.9904129505157471)
(56, 0.9933628439903259)
(57, 0.991150438785553)
(58, 0.9941002726554871)
(59, 0.9918879270553589)
(60, 0.9918879270553589)
    };
\addlegendentry{64$\times$16}

\addplot[color = orange, mark = circle]
    coordinates {
(0, 0.8694690465927124)
(1, 0.8643068075180054)
(2, 0.9137167930603027)
(3, 0.8672566413879395)
(4, 0.9446902871131897)
(5, 0.9476401209831238)
(6, 0.9432153105735779)
(7, 0.980088472366333)
(8, 0.9793510437011719)
(9, 0.974926233291626)
(10, 0.9638643264770508)
(11, 0.9719763994216919)
(12, 0.9756637215614319)
(13, 0.9646017551422119)
(14, 0.9830383658409119)
(15, 0.9815633893013)
(16, 0.9808259606361389)
(17, 0.983775794506073)
(18, 0.9867256879806519)
(19, 0.9793510437011719)
(20, 0.9808259606361389)
(21, 0.98893803358078)
(22, 0.98525071144104)
(23, 0.98893803358078)
(24, 0.985988199710846)
(25, 0.9808259606361389)
(26, 0.987463116645813)
(27, 0.9896755218505859)
(28, 0.985988199710846)
(29, 0.987463116645813)
(30, 0.9867256879806519)
(31, 0.9867256879806519)
(32, 0.98893803358078)
(33, 0.9867256879806519)
(34, 0.9882006049156189)
(35, 0.9867256879806519)
(36, 0.98525071144104)
(37, 0.9882006049156189)
(38, 0.9882006049156189)
(39, 0.9896755218505859)
(40, 0.985988199710846)
(41, 0.9882006049156189)
(42, 0.98893803358078)
(43, 0.98893803358078)
(44, 0.987463116645813)
(45, 0.9896755218505859)
(46, 0.9882006049156189)
(47, 0.98893803358078)
(48, 0.9882006049156189)
(49, 0.98893803358078)
(50, 0.9882006049156189)
(51, 0.987463116645813)
(52, 0.98893803358078)
(53, 0.987463116645813)
(54, 0.9882006049156189)
(55, 0.987463116645813)
(56, 0.98893803358078)
(57, 0.98893803358078)
(58, 0.98893803358078)
(59, 0.98893803358078)
    };
\addlegendentry{128$\times$8}

\addplot[color = purple, mark = circle]
    coordinates {
(0, 0.7544247508049011)
(1, 0.9461652040481567)
(2, 0.9351032376289368)
(3, 0.9151917099952698)
(4, 0.9616519212722778)
(5, 0.9631268382072449)
(6, 0.9616519212722778)
(7, 0.8709439635276794)
(8, 0.9439527988433838)
(9, 0.983775794506073)
(10, 0.974926233291626)
(11, 0.976401150226593)
(12, 0.976401150226593)
(13, 0.9734513163566589)
(14, 0.9815633893013)
(15, 0.9808259606361389)
(16, 0.98525071144104)
(17, 0.98525071144104)
(18, 0.9845132827758789)
(19, 0.983775794506073)
(20, 0.9815633893013)
(21, 0.985988199710846)
(22, 0.983775794506073)
(23, 0.98893803358078)
(24, 0.980088472366333)
(25, 0.991150438785553)
(26, 0.976401150226593)
(27, 0.991150438785553)
(28, 0.9896755218505859)
(29, 0.9904129505157471)
(30, 0.9904129505157471)
(31, 0.9904129505157471)
(32, 0.98893803358078)
(33, 0.98893803358078)
(34, 0.985988199710846)
(35, 0.9896755218505859)
(36, 0.991150438785553)
(37, 0.987463116645813)
(38, 0.991150438785553)
(39, 0.9867256879806519)
(40, 0.9904129505157471)
(41, 0.9904129505157471)
(42, 0.991150438785553)
(43, 0.9904129505157471)
(44, 0.991150438785553)
(45, 0.9918879270553589)
(46, 0.9896755218505859)
(47, 0.9904129505157471)
(48, 0.9904129505157471)
(49, 0.991150438785553)
(50, 0.991150438785553)
(51, 0.9918879270553589)
(52, 0.9918879270553589)
(53, 0.9904129505157471)
(54, 0.9918879270553589)
(55, 0.9904129505157471)
(56, 0.9918879270553589)
(57, 0.991150438785553)
(58, 0.9918879270553589)
(59, 0.991150438785553)
(60, 0.991150438785553)
(61, 0.991150438785553)
(62, 0.9918879270553589)
    };
\addlegendentry{1024$\times$1}
\end{axis}
\end{tikzpicture}

==> fig_eff1.tex <==
\begin{tikzpicture}
\centering
\tikzstyle{every node}=[font=\small]
%https://tex.stackexchange.com/questions/509171/how-to-highlight-a-point-in-line-graph-by-drawing-a-circle-around-it
\begin{axis}[
    width  = 0.95\linewidth,
    height = 0.6\linewidth,
    % xmin = 64, xmax = 4096,
    ymin = 0, ymax = 20,
    symbolic x coords = {2k, 4k, 8k, 12k, 16k},
    % xtick = {64, 256, 512, 1024, 2048, 4096},
    ytick = {},
    % xlabel = {Input Length},
    ylabel = {Time (s)},
    ymajorgrids = true,
    xmajorgrids = true,
    y label style={at={(0.08,0.5)}},
    enlarge x limits={abs=0.3cm},
     legend style={
        at={(0.15,0.8)},
        anchor=north west,
        nodes={scale=0.5, transform shape},
        }
]
\addplot[color = bigbird_color, mark = star ]
    coordinates {
    (2k, 1.15)
    (4k, 1.44)
    (8k, 2.02)
    (12k, 2.52)
    (16k, 2.99)
    };
\addlegendentry{KronTime}

\addplot[color = blue, mark = star]
    coordinates {
    (2k, 1.14)
    (4k, 2.275)
    (8k, 5.513)
    (12k, 10.778)
    (16k, 18.151)
    };
\addlegendentry{PatchTST}

\addplot[color = purple, mark = star]
    coordinates {
    (2k, 2.4998)
    (4k, 2.7426)
    (8k, 3.0947)
    (12k, 3.4885)
    (16k, 3.7916)
    };
\addlegendentry{TCN}
\end{axis}
\end{tikzpicture}
